Full Dynamic Range Sky-Modelling For Image Based Lighting

Accurate environment maps are a key component to modelling real-world outdoor scenes. They enable captivating visual arts, immersive virtual reality and a wide range of scientific and engineering applications. To alleviate the burden of physical-capture, physically-simulation and volumetric rendering, sky-models have been proposed as fast, flexible, and cost-saving alternatives. In recent years, sky-models have been extended through deep learning to be more comprehensive and inclusive of cloud formations, but recent work has demonstrated these models fall short in faithfully recreating accurate and photorealistic natural skies. Particularly at higher resolutions, DNN sky-models struggle to accurately model the 14EV+ class-imbalanced solar region, resulting in poor visual quality and scenes illuminated with skewed light transmission, shadows and tones. In this work, we propose Icarus, an all-weather sky-model capable of learning the exposure range of Full Dynamic Range (FDR) physically captured outdoor imagery. Our model allows conditional generation of environment maps with intuitive user-positioning of solar and cloud formations, and extends on current state-of-the-art to enable user-controlled texturing of atmospheric formations. Through our evaluation, we demonstrate Icarus is interchangeable with FDR physically captured outdoor imagery or parametric sky-models, and illuminates scenes with unprecedented accuracy, photorealism, lighting directionality (shadows), and tones in Image Based Lightning (IBL).

==> sections/diagrams/diagram_decoder_ldr_bracket.tex <==
\begin{tikzpicture}[
    ->,>=stealth',
    shorten >=1pt,auto,
    node distance=1.8cm,
    thick,
    main node/.style={circle,draw},
    pin distance=5mm,
    ]

    % Generator
    \node[main node] (S) [
        pin={[pin edge={->,thick,red,shorten <=1pt,transform canvas={xshift=0pt,yshift=2pt}}]left:$\xi$},
        pin={[pin edge={<-,thick,black,shorten <=1pt,transform canvas=  {xshift=0pt,yshift=-2pt}}]left:$\xi$}
    ] {$S$};
    % % z-encoder + Mapper
    % \node[main node, draw=none] (fake1) [
    %     left of=S,
    % ] {};
    % \node[main node, draw=none] (fake2) [
    %     left of=fake1,
    % ] {};
    % \node[main node] (M) [below left of=S] {$M$};
    % Decoder
    \node[main node] (dn) [
        right of=S, label={[yshift=5pt]$\vdots$}, 
        pin={[pin edge={<-,thick,red,shorten <=1pt,transform canvas={xshift=0pt,yshift=2pt}}]right:$\Check{I}_n$},
        pin={[pin edge={->,thick,black,shorten <=1pt,transform canvas=  {xshift=0pt,yshift=-2pt}}]right:$\Check{I}_n$}
    ] {$d_n$};
    \node[main node] (d0) [
        above of=dn, 
        pin={[pin edge={<-,thick,red,shorten <=1pt,transform canvas={xshift=0pt,yshift=2pt}}]right:$\Check{I}_0$},
        pin={[pin edge={->,thick,black,shorten <=1pt,transform canvas=  {xshift=0pt,yshift=-2pt}}]right:$\Check{I}_0$}
    ] {$d_0$};
    \node[main node] (dN) [
        below of=dn, label={[yshift=8pt]$\vdots$}, 
        pin={[pin edge={<-,thick,red,shorten <=1pt,transform canvas={xshift=0pt,yshift=2pt}}]right:$\Check{I}_N$},
        pin={[pin edge={->,thick,black,shorten <=1pt,transform canvas=  {xshift=0pt,yshift=-2pt}}]right:$\Check{I}_N$}
    ] {$d_N$};
    
    % Path Latent
    \path[every node/.style={
        font=\sffamily\small},transform canvas={xshift=2pt,yshift=-2pt}
    ] 
        (S) edge node [] {} (d0)
        % (M) edge node [] {} (S)
    ;
    \path[every node/.style={
        font=\sffamily\small},transform canvas={xshift=2pt,yshift=2pt}
    ] 
        (S) edge node [] {} (dN)
        % (E) edge node [] {} (S)
    ;    
    \path[every node/.style={
        font=\sffamily\small},transform canvas={yshift=2pt}
    ] (S) edge node [] {} (dn);
    % Path backpropagation
    \path[every node/.style={font=\sffamily\small},
        color=red, shorten <=1pt, transform canvas={xshift=-2pt,yshift=2pt}
    ] 
        (d0) edge node [] {} (S)
        % (S) edge node [] {} (M)
    ;
    \path[every node/.style={font=\sffamily\small},
        color=red,shorten <=1pt, transform canvas={xshift=-2pt,yshift=-2pt}
    ] 
        (dN) edge node [] {} (S)
        % (S) edge node [] {} (E)
    ;
    \path[every node/.style={font=\sffamily\small},
        color=red, shorten <=1pt, transform canvas={yshift=-2pt}
    ] (dn) edge node [] {} (S);
    \path[every node/.style={font=\sffamily\small},
        color=red, shorten <=1pt, transform canvas={yshift=-2pt}
    ] (dn) edge node [] {} (S);
    %\path[every node/.style={font=\sffamily\small},
    %    color=red, shorten <=1pt, transform canvas={yshift=-2pt}
    %] (S) edge node [] {} (-1cm,0)+(S);
\end{tikzpicture}

==> sections/diagrams/diagram_decoder_w_fusion.tex <==
\begin{tikzpicture}[
    ->,>=stealth',
    shorten >=1pt,
    node distance=1.8cm, thick,
    main node/.style={circle,draw},
    every edge quotes/.style = {inner sep=3pt,
                            font=\footnotesize, sloped, anchor=center},
    pin distance=5mm,
    ]
    
    % Generator
    \node[main node] (S) [
    pin={[pin edge={->,thick,red,shorten <=1pt,transform canvas={xshift=0pt,yshift=2pt}}]left:$\xi$},
    pin={[pin edge={<-,thick,black,shorten <=1pt,transform canvas=  {xshift=0pt,yshift=-2pt}}]left:$\xi$}
    ] {$S$};
    % z-encoder + Mapper
    % \node[main node] (E) [above left of=S] {$E$}
    % \node[main node] (M) [below left of=S] {$M$};
    % Decoder
    \node[main node] (Dk) [right of=S,label={[yshift=5pt]$\vdots$}] {$d_n$};
    % \node[txt node] (Ck_1) [above of=Dk] {$\vdots$};
    % \node[txt node] (Ck_2) [below of=Dk] {$\vdots$};
    \node[main node] (d0) [above of=Dk] {$d_0$};
    \node[main node] (DN) [below of=Dk,label={[yshift=8pt]$\vdots$}] {$d_N$};
    % Fusion
    \node[main node] (F) [
    right of=Dk, 
    pin={[pin edge={<-,thick,red,shorten <=1pt,transform canvas={xshift=0pt,yshift=2pt}}]right:$\hat{I}$},
    pin={[pin edge={->,thick,black,shorten <=1pt,transform canvas=  {xshift=0pt,yshift=-2pt}}]right:$\hat{I}$}
    ] {$f$};

    % \node[main node, draw=none] (wtr) [
    % right of=Dk, 
    % pin={[pin edge={<-,thick,red,shorten <=1pt,transform canvas={xshift=0pt,yshift=2pt}}]right:$\hat{I}$},
    % pin={[pin edge={->,thick,black,shorten <=1pt,transform canvas=  {xshift=0pt,yshift=-2pt}}]right:$\hat{I}$}
    % ] {$f$};
    
    % Path Latent
    \path[every node/.style={
        font=\sffamily\small},transform canvas={xshift=2pt,yshift=-2pt}
    ] 
        (S) edge node [] {} (d0)
        % (M) edge node [] {} (S)
        % (DN) edge node [] {} (F)
    ;
    \path[every node/.style={
        font=\sffamily\small},transform canvas={xshift=2pt,yshift=2pt}
    ] 
        (S) edge node [] {} (DN)
        % (E) edge node [] {} (S)
        % (d0) edge node [] {} (F)
    ;    
    \path[every node/.style={
        font=\sffamily\small},transform canvas={yshift=2pt}
    ] 
        (S) edge node [] {} (Dk)
        % (Dk) edge node [] {} (F)
    ;
    % Path backpropagation
    \path[every node/.style={font=\sffamily\small},
        color=red, shorten <=1pt, transform canvas={xshift=-2pt,yshift=2pt}
    ] 
        (d0) edge node [] {} (S)
        % (S) edge node [] {} (M)
        (F) edge node [] {} (DN)
    ;
    \path[every node/.style={font=\sffamily\small},
        color=red,shorten <=1pt, transform canvas={xshift=-2pt,yshift=-2pt}
    ] 
        (DN) edge node [] {} (S)
        % (S) edge node [] {} (E)
        (F) edge node [] {} (d0)
    ;
    \path[every node/.style={font=\sffamily\small},
        color=red, shorten <=1pt, transform canvas={yshift=-2pt}
    ] 
        (Dk) edge node [] {} (S)
        (F) edge node [] {} (Dk)
    ;
    \draw [transform canvas={xshift=2pt,yshift=-2pt}]
        (DN) edge ["w.r.t $\Delta t_N$" below] (F)
    ;
    \draw [transform canvas={xshift=2pt,yshift=2pt}]
        (d0) edge ["w.r.t $\Delta t_0$" above] (F)
    ;
    \path [transform canvas={xshift=0pt,yshift=2pt}]
        (Dk) edge (F)
    ;
    \path [draw=none, transform canvas={xshift=-4pt,yshift=1pt}]
        (Dk)[draw=none] edge [draw=none,"{\tiny w.r.t $\Delta t_n$}" above] (F)[draw=none]
    ;
\end{tikzpicture}
